Manipulating local heat flux with different patterns

Since the thermal conduction equation has form invariance under coordinate transformation, one can design thermal metamaterials with novel functions by tailoring materials' thermal conductivities. In this work, we establish a different transformation theory, and propose a layered device with anisotropic thermal conductivities. The device is able to convert heat flux from parallel patterns into non-parallel patterns and vice versa. In the mean time, the heat flux pattern outside the device keeps undisturbed as if this device is absent. We perform finite-element simulations to confirm the converting behavior. This work paves a different way to manipulate the flow of heat at will.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

